GitSearch: Enhancing Community Notes Generation with Gap-Informed Targeted Search

Community Notes enable scalable, community-based fact-checking, but automated generation faces a coverage--quality trade-off. Note-dependent methods (e.g., summarization-based Supernotes) cannot operate without prior crowd input, while web-search LLMs achieve broad coverage but often retrieve evidence misaligned with what raters need. We introduce GitSearch (Gap-Informed Targeted Search), which treats missing, ambiguous, or disputed information as first-class retrieval targets. It infers information gaps from a post and optional incomplete notes, searches specifically to resolve them, and synthesizes an evidence-grounded Community Note. To evaluate this, we introduce PolBench, a new dataset of 78,698 U.S. political tweets with Community Notes. Keeping single-call search inference budget fixed, GitSearch improves human-rated helpfulness by 0.43 over unconditioned web search and wins 59% of pairwise comparisons. It generates notes for 99% of test cases, including the 46% where summarization methods fail. Human evaluators prefer GitSearch to human-written helpful notes in 69% of comparisons, primarily due to better context coverage. These findings show that how search is organized matters more than information access alone.

==> figures/gt_vs_scores.tex <==
\begin{figure}[t]
    \centering
    \includegraphics[width=\columnwidth]{assets/GTvsS.pdf}
    \caption{LLM-as-a-Judge scores for \ours{} notes by gap types.
    % \textit{\textbf{Abbreviations:}} CON: \textit{contradiction}, MIS\_CON: \textit{missing context}, MIS\_COV: \textit{missing coverage}, SOU\_VER: \textit{source verification}, UNS\_CLA: \textit{unsubstantiated claim}, and VAG\_REF: \textit{vague reference}.
    }
    \label{fig:gt_vs_scores}
    \vspace{-\baselineskip}
\end{figure}

==> figures/he_win_rate.tex <==
\begin{figure}[h]
    \centering
    \includegraphics[width=\linewidth]{assets/win_rate_heatmap.pdf}
    \caption{Pairwise win rates (the row was preferred over the column) in human evaluation.
    % Each cell shows the proportion of times the row was preferred over the column.
    }
    \label{fig:he_win_rate}
    \vspace{-\baselineskip}
\end{figure}

==> figures/temporal_scores.tex <==
\begin{figure}[t]
    \centering
    \includegraphics[width=\columnwidth]{assets/TvsS.pdf}
    \caption{LLM-as-a-Judge scores for \ours{} notes by tweet's timestamp.}
    \label{fig:temporal_scores}
    \vspace{-0.5\baselineskip}
\end{figure}
